Commonsense Knowledge in Word Associations and ConceptNet

Humans use countless basic, shared facts about the world to efficiently navigate in their environment. This commonsense knowledge is rarely communicated explicitly, however, understanding how commonsense knowledge is represented in different paradigms is important for both deeper understanding of human cognition and for augmenting automatic reasoning systems. This paper presents an in-depth comparison of two large-scale resources of general knowledge: ConcpetNet, an engineered relational database, and SWOW a knowledge graph derived from crowd-sourced word associations. We examine the structure, overlap and differences between the two graphs, as well as the extent to which they encode situational commonsense knowledge. We finally show empirically that both resources improve downstream task performance on commonsense reasoning benchmarks over text-only baselines, suggesting that large-scale word association data, which have been obtained for several languages through crowd-sourcing, can be a valuable complement to curated knowledge graphs

==> figures/camping_subgraph.tex <==
\tikzstyle{center}=[rectangle, draw,thick,
    text centered, rounded corners, minimum height=1em,draw, thick]
\tikzstyle{swow}=[rectangle, draw,thick,
    text centered, rounded corners, minimum height=0.8em,draw=cyan!50,fill=cyan!20]
\tikzstyle{cpnet}=[rectangle, draw,thick,
    text centered, rounded corners, minimum height=0.8em,draw=blue!50,fill=blue!20]
\tikzstyle{cpsw}=[rectangle, draw,thick,
    text centered, rounded corners, minimum height=0.8em,draw=green!50,fill=green!20]
    
\pgfplotsset{compat=newest}
\tikzstyle{annotation} = [rectangle, draw=none, fill=none, text centered, rounded corners]

\begin{figure}[!t]

    \begin{adjustbox}{width=\columnwidth}
	\begin{tikzpicture}
% 	\draw[help lines, dashed] (-5,-4) grid (4,4);
    \node [center, text width=1.3cm, align=center] (camping) at (-0.5,0) {\textbf{camping}};
    \node [cpsw, above of= camping, node distance=3cm, xshift=0cm, text width=1.4cm, align=center] (enjoyable) {enjoyable};
        
    % \node [cpsw, above of= camping, node distance=3cm, xshift=-2cm, align=left] (act) {act};

    \node [cpnet, above of= camping, node distance=2.5cm, xshift=-3cm] (bed roll) {bed roll};
    \node [cpnet, left of= camping, node distance=3.5cm, yshift=1.5cm, align=center] (activity) {activity};
    \node [cpnet, left of= camping, node distance=3.5cm, yshift=-0.5cm, align=center] (glamping) {glamping};
    \node [cpnet, left of= camping, node distance=2.5cm, yshift=-3.5cm] (encampment) {encampment};
    \node [cpsw, below of= camping, node distance=3.5cm, yshift=0cm, align=center, text width=1.2cm] (fire) {fire};
    
    \path[-{Latex[black,length=5mm,width=2mm, angle=60:10pt,blue!50]},semithick, draw=blue!50, fill=blue!50, out=160, in=180 ] (camping)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {HasProperty}  (enjoyable);
    \path[-{Latex[black,length=5mm,width=2mm, angle=60:10pt,blue!50]},semithick, draw=blue!50, fill=blue!50, bend left, out=-60, in = -120] (camping)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {RelatedTo}  (fire);
     \path[-{Latex[black,length=5mm,width=2mm, angle=60:10pt,blue!50]},semithick, draw=blue!50, fill=blue!50, out=180, in=360] (camping)  edge  node[sloped, anchor=auto, below, scale=0.8,font=\small] {IsA}  (activity);
   \path[-{Latex[black,length=5mm,width=2mm, angle=60:10pt,blue!50]},semithick, draw=blue!50, fill=blue!50, bend right, out=30, in=180, xshift=-3cm] (camping)  edge  node[sloped, anchor=auto, above, scale=0.8, font=\small, xshift=-0.7cm] {RelatedTo} (bed roll);
    \path[-{Latex[black,length=5mm,width=2mm, angle=60:10pt,blue!50]},semithick, draw=blue!50, fill=blue!50, out=180, in =90] (camping)  edge  node[sloped, anchor=auto, below, scale=0.8, font=\small] {RelatedTo}  (glamping);
   
    \path[-{Latex[black,length=5mm,width=2mm, angle=60:10pt,blue!50]},semithick, draw=blue!50, fill=blue!50, out=270, in=195,] (glamping)  edge  node[sloped, anchor=auto, above, scale=0.8, font=\small,  xshift=0.5cm] {DerivedFrom}  (camping);
   
    \path[-{Latex[black,length=5mm,width=2mm, angle=60:10pt,blue!50]},semithick, draw=blue!50, fill=blue!50, bend left, out = -35, in=180 ] (camping)  edge  node[sloped, anchor=auto, above, scale=0.8, font=\small] {Synonym}  (encampment);
   
   
    \node[swow, above of = camping, node distance =2.5cm, xshift=2.5cm](nature) {nature};
    
 
    \node[swow, above of = camping, node distance=1.7cm, xshift=3.3cm](ground) {ground};
    \node[swow, right of = camping, node distance =3.5cm, yshift=0.0cm] (adventure) {adventure};
    \node [swow, right of= camping, node distance=3.5cm, yshift=-0.85cm] (woods) {woods};
    \node[swow, right of = camping, node distance =3.7cm, yshift=0.9cm] (trail) {trail};
     \node [swow, below of= camping, node distance=1.7cm, xshift=3.3cm, align=center] (family) {family};
    
    
   
    \node[swow, below of=camping, node distance = 3.5cm, xshift=2cm] (marshmallow) {marshmallow};
    \node[swow, below of = camping, node distance =2.5cm, xshift=3cm, align=left] (hike) {hike};
   
   
    %edges
    \path[-{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]},semithick,draw=cyan!50, fill=cyan!20, out=-30, in = 30] (camping) edge node [sloped, anchor=auto, above, xshift=0.5cm] {} (fire);
     \path[{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]}-{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]},semithick,draw=cyan!50, fill=cyan!20, out=20, in = 360] (camping) edge node [sloped, anchor=auto, above] {} (enjoyable);
     \path[{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]}-{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]},semithick,draw=cyan!50, fill=cyan!20, out=10, in = 230] (camping) edge node [sloped, anchor=auto, above] {} (nature);
     \path[{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]}-{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]},semithick,draw=cyan!50, fill=cyan!20, out=5, in = 200] (camping) edge node [sloped, anchor=auto, above] {} (ground);
      \path[-{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]},semithick,draw=cyan!50, fill=cyan!20, out=5, in = 190] (camping) edge node [sloped, anchor=auto, below] {} (trail);
     \path[{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]}-{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]},semithick,draw=cyan!50, fill=cyan!20, out=360, in = 180] (camping) edge node [sloped, anchor=auto, above] {} (adventure);
     \path[{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]}-{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]},semithick,draw=cyan!50, fill=cyan!20, out=-20, in = 120] (camping) edge node [sloped, anchor=auto, below] {} (marshmallow);
    \path[-{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]},semithick,draw=cyan!50, fill=cyan!20, out=360, in = 180] (camping) edge node [sloped, anchor=auto, above] {} (woods);
    
    \path[-{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]},semithick,draw=cyan!50, fill=cyan!20, out=360, in = 180] (camping) edge node [sloped, anchor=auto, above] {} (family);
    
    \path[{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]}-{Latex[cyan!50,length=5mm,width=2mm, angle=60:10pt]},semithick,draw=cyan!50, fill=cyan!20, out=-10, in =180] (camping) edge node [sloped, anchor=auto, above, xshift=0.5cm] {} (hike);

	\node[rectangle, draw=none, right of=enjoyable, anchor=base, yshift=0.5cm, xshift=1.5cm] (Conceptnet) {(b) \swow};
    \node[rectangle, draw=none, left of=enjoyable, anchor=base, yshift=0.5cm, xshift=-2.5cm] (Conceptnet) {(a) \cn};
	
	\end{tikzpicture}
    \end{adjustbox}
	\caption{\label{fig:camping_cn_sw} Sub-graphs centered around `\textbf{camping}' from (a)~\cn and (b)~\swow. Nodes in green are common to both KGs. Nodes on the left/blue (right/cyan) are unique to \cn (\swow). 
	}
\end{figure}

==> figures/narrative_kg_graphs_183_tikz.tex <==
% \begin{standalone}
\tikzstyle{start}=[rectangle, minimum height=1em,draw=none,font=\scriptsize,align=left,text width=7mm]
\tikzstyle{middle}=[rectangle, minimum height=1em,draw=none,font=\scriptsize,align=left,text width=9mm]
\tikzstyle{end}=[rectangle, minimum height=1em,draw=none,font=\scriptsize,align=left,text width=8mm]

\pgfplotsset{compat=newest}
\tikzstyle{annotation} = [rectangle, fill=none, text centered, rounded corners]

\begin{figure*}[!tbp]
\begin{subfigure}[b]{\linewidth}
\flushleft 
\fbox{\parbox{\linewidth}{\footnotesize

\underline{\textbf{Growing vegetables}}	\quad In the spring I went to the garden center to {\bf purchase seeds, fertilizer}, and {\bf gardening tools}. Back at home I {\bf dug small holes} into the dirt in my garden, {\bf placed} a {\bf few seeds} in each hole, and {\bf covered} the {\bf holes} with dirt. I then {\bf watered} the {\bf garden}, and {\bf made} sure to water it every {\bf day}. Over the next several weeks I {\bf removed} any {\bf weeds} that were {\bf growing} in the {\bf garden}, and watched as the {\bf plants} {\bf continued} to {\bf grow}. {\bf Flowers} then {\bf appeared} on the plants, and {\bf bees arrived} to {\bf pollinate} the {\bf flowers}. Then, {\bf started} to {\bf grow} where the {\bf flowers} had been. After a while they {\bf began} to {\bf ripen} and {\bf continued} to {\bf grow} until they were big enough to {\bf pick}.}}%
\label{fig:183_text}
\caption{script text}
\end{subfigure}%
\newline 
\begin{subfigure}[b]{0.4\linewidth}
\flushleft
\begin{adjustbox}{valign=m}
    \begin{tikzpicture}[node distance={8mm}, thick, main/.style = {draw=none, line width=0.001mm, rounded corners, font=\scriptsize}] 
    
    % % node : purchase -> gardening tool 
    \node[main] (purchase) {purchase}; 
    \node[main] (seed) [below=1mm of purchase, xshift=-0.5cm] {seed}; 
    \node[main] (fertilizer) [below=1mm of purchase, xshift=0.5cm] {fertilizer}; 
    \node[main] (gardening tool) [below=4mm  of purchase ] {gardening\_tool}; 
    \draw[- , draw=blue!50, fill=blue!50,] (purchase) -- (gardening tool); 
    \draw[- , draw=blue!50, fill=blue!50,] (purchase) -- (seed); 
    \draw[- , draw=blue!50, fill=blue!50,] (purchase) -- (fertilizer); 
 
    % node : place-> few seed 
    \node[main] (place) [below=0.5cm of seed] {place}; 
    \node[main] (few seed) [below=4mm of place] {few\_seeds}; 
    \draw[- , draw=blue!50, fill=blue!50,] (place) -- (few seed); 
    
    % % node : dig -> small hole 
    \node[main] (dig) [below=2mm of few seed] {\bf dig}; 
    \node[main] (small hole) [below=4mm of dig ] {\bf small\_hole}; 
    \draw[- , draw=blue!50, fill=blue!50,] (dig) -- (small hole); 
    
    % % node : cover ->  hole 
    \node[main] (cover) [below=0.5cm of fertilizer] {\bf cover}; 
    \node[main] (hole) [below=4mm of cover] {\bf hole}; 
    \draw[- , draw=blue!50, fill=blue!50,] (cover) -- (hole); 
    
    % % node : dig -> small hole 
    \node[main] (begin) [right=2.5mm of dig] {\bf begin}; 
    \node[main] (ripen) [below=4mm of begin] {\bf ripen}; 
    \draw[- , draw=blue!50, fill=blue!50,] (begin) -- (ripen); 
    
    % node grow, 
    \node[main] (grow) [right of = gardening tool, node distance=25mm]{{\bf grow}}; 
    \node[main] (vegetable) [below  right of=grow, node distance=20mm] {{\bf vegetable}}; 
    \node[main] (continue) [right of=grow] {continue}; 
    \node[main] (start) [below =4mm of grow] {start}; 
    \node[main] (plant) [below right of=continue] { {\bf plant}}; 
    
    % node : grow -> ... -> day 
    \node[main] (remove) [left of=grow] {remove}; 
    \node[main] (weed) [below=4mm of remove] {weed}; 
    \node[main] (pick) [right of=continue] {pick}; 
    \node[main] (garden) [right=6.5mm of purchase] {{\bf garden}}; 
    \node[main] (water) [right of=garden] {{\bf water}}; 
    \node[main] (make) [right of=water] {make}; 
    \node[main] (day) [right of=make] {day}; 
    
    % node : grow-> start ... -> arrive 
    \node[main] (flower) [below=4mm of start] {flower}; 
    \node[main] (appear) [below right of=flower, xshift=5mm] {appear}; 
    \node[main] (bee) [ below=4mm of flower] {{\bf bee}}; 
    \node[main] (pollinate) [ below right of=bee] {{\bf pollinate}}; 
    \node[main] (arrive) [below left of=bee] {{\bf arrive}}; 
    
    % path: one-hop of grow 
    \draw[- , draw=blue!50, fill=blue!50,] (grow) -- (start); 
    \draw[- , draw=blue!50, fill=blue!50,] (grow) -- (vegetable); 
    \draw[- , draw=blue!50, fill=blue!50,] (grow) -- (weed);
    \draw[- , draw=blue!50, fill=blue!50,] (grow) -- (continue);
    \draw[- , draw=blue!50, fill=blue!50,] (grow) -- (plant);
    \draw[- , draw=blue!50, fill=blue!50,] (grow) -- (remove);
    
    \draw[- , draw=blue!50, fill=blue!50,] (weed) -- (remove);
    \draw[- , draw=blue!50, fill=blue!50,] (continue) -- (pick); 
    
    % path : grow -> ... -> day 
    \draw[- , draw=blue!50, fill=blue!50,] (remove) -- (garden);
    \draw[- , draw=blue!50, fill=blue!50,] (garden) -- (water);
    % \draw[- , draw=blue!50, fill=blue!50,] (water) -- (make);
    \draw[- , draw=blue!50, fill=blue!50,] (make) -- (day);
    
    
    % path : grow-> start ... -> arrive 
    \draw[- , draw=blue!50, fill=blue!50,] (start) -- (flower);
    \draw[- , draw=blue!50, fill=blue!50,] (flower) -- (appear);
    \draw[- , draw=blue!50, fill=blue!50,] (flower) -- (bee);
    \draw[- , draw=blue!50, fill=blue!50,] (flower) -- (pollinate);
    \draw[- , draw=blue!50, fill=blue!50,] (bee) -- (pollinate);
    \draw[- , draw=blue!50, fill=blue!50,] (bee) -- (arrive);
   
    \end{tikzpicture} 
\end{adjustbox}
\label{fig:script_graph}
\caption{script graph}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth}
\centering
\begin{adjustbox}{valign=m}
	\begin{tikzpicture}[thick]

	\tikzset{every node/.style={font=\small, align=left, draw=none}}

    \node [start] (grow) at (0,0) {grow};
    \node [middle, right of= grow, node distance=13mm] (fruit) {fruit};
    \node [end, right of= fruit, node distance=13mm] (vegetable) {vegetable};
    \path[- , draw=blue!50, fill=blue!50,] (grow) -- (fruit);
    \path[- , draw=blue!50, fill=blue!50,] (fruit) -- (vegetable);
    
    
     % C grow -> plant
    \node [start, below of=grow, node distance=3mm ] (grow2) {grow};
    \node [end, right of= grow2, node distance=13mm] (plant) {plant};
    \path[- , draw=blue!50, fill=blue!50,] (grow2) -- (plant);
    
   
    % C water -> earth -> garden
    % % S water -> garden
    \node [start,draw=none, below of = grow2, node distance=6mm] (water) {water};
    \node [middle,right of= water, node distance=13mm] (earth) {earth};
    \node [end,right of= earth, node distance=13mm] (garden) {garden};
    \path[- , draw=blue!50, fill=blue!50,] (water) -- (earth);
    \path[- , draw=blue!50, fill=blue!50,] (earth)--(garden);
    
  
    % C bee -> pollen -> pollinate
    \node [start,below of= water, node distance=6mm] (bee) {bee};
    \node [start,below of= bee, node distance=3mm] (bee2) {bee};
    \node [middle,right of= bee, node distance=13mm] (pollen) {pollen};
    \node [end,right of= pollen, node distance=13mm] (pollinate) {pollinate};
    \path[- , draw=blue!50, fill=blue!50,] (bee)  -- (pollen);
    \path[- , draw=blue!50, fill=blue!50,] (pollen)  -- (pollinate);
    
    % C bee -> branch -> leave -> arrive
    \node [middle,right of= bee2, node distance=13mm] (branch) {branch};
    \node [middle,right of= branch, node distance=13mm] (leave) {leave};
    \node [end,right of= leave, node distance=13mm] (arrive) {arrive};
    \path[- , draw=blue!50, fill=blue!50,] (bee2)  -- (branch);
    \path[- , draw=blue!50, fill=blue!50,] (branch)  -- (leave);
    \path[- , draw=blue!50, fill=blue!50,] (branch)  --(leave);
    \path[- , draw=blue!50, fill=blue!50,] (leave)  -- (arrive);
    
   % C cover -> opening -> hole
    \node [start,below of= bee2, node distance=6mm] (cover) {cover};
    \node [middle, right of= cover, node distance=13mm] (opening) {opening};
    \node [end,right of= opening, node distance=13mm] (hole) {hole};
    \path[- , draw=blue!50, fill=blue!50,] (cover)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (opening);
    \path[- , draw=blue!50, fill=blue!50,] (opening)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (hole);
    
    % C begin -> action -> change -> ripen
    \node [start,below of= cover, node distance=6mm] (begin) {begin};
    \node [middle, right of= begin, node distance=13mm] (action) {action};
    \node [middle, right of= action, node distance=13mm] (change) {change};
    \node [end,right of= change, node distance=13mm] (ripen) {ripen};
    \path[- , draw=blue!50, fill=blue!50,] (begin)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (action);
    \path[- , draw=blue!50, fill=blue!50,] (action)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (change);
    \path[- , draw=blue!50, fill=blue!50,] (change)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (ripen);
    
    \node [start,below of= begin, node distance=6mm ] (dig) {dig};
    \node [middle, right of= dig, node distance=13mm] (hole2) {hole};
    \node [middle, right of= hole2, node distance=13mm] (mouse) {mouse};
    \node [end, right of= mouse, node distance=13mm] (shole) {small\_hole};
    \path[- , draw=blue!50, fill=blue!50,] (dig)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (hole2);
    \path[- , draw=blue!50, fill=blue!50,] (hole2)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (mouse);
    \path[- , draw=blue!50, fill=blue!50,] (mouse)  edge  node[sloped, anchor=auto, above, scale=0.5,font=\small] {}  (shole);
    
	\end{tikzpicture}
% 	}
    \end{adjustbox}
\label{fig:cn_graph_path_183}
\caption{\cn paths}
\end{subfigure}
\begin{subfigure}[b]{0.26\linewidth}
\centering
\begin{adjustbox}{valign=m}
\begin{tikzpicture}[thick]

   \tikzset{every node/.style={font=\small, align=left, draw=none}}

    % S grow -> veggy
    \node [start] (grow) at (0,0) {grow};
    \node [end, right of= grow, node distance=13mm] (vegetable) {vegetable};
    \path[- , draw=blue!50, fill=blue!50,] (grow)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (vegetable);
    
    % S grow -> plant
    \node [start, below of=grow, node distance=3mm ] (grow2) {grow};
    \node [end, right of= grow2, node distance=13mm] (plant) {plant};
    \path[- , draw=blue!50, fill=blue!50,] (grow2)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (plant);
    
    % S grow -> weed
    % \node [end, right of= grow, node distance=13mm, yshift=-5mm] (weed) {weed};
    % \path[- , draw=blue!50, fill=blue!50,] (grow)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (weed);
    
    % % S water -> garden
    \node [start,draw=none, below of= grow2, node distance=6mm] (water) {water};
    \node [end,right of= water, node distance=13mm] (garden) {garden};
    \path[- , draw=blue!50, fill=blue!50,] (water)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (garden);
    
    % S bee -> pollinate
    \node [start,below of= water, node distance=6mm] (bee) {bee};
    \node [start,below of= bee, node distance=3mm] (bee2) {bee};
    \node [end,right of= bee, node distance=13mm] (pollinate) {pollinate};
    \path[- , draw=blue!50, fill=blue!50,] (bee)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (pollinate);
    
    % S bee -> fly -> arrive
    \node [middle,right of= bee2, node distance=13mm] (fly) {fly};
    \node [end,right of= fly, node distance=13mm] (arrive) {arrive};
    \path[- , draw=blue!50, fill=blue!50,] (bee2)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (fly);
    \path[- , draw=blue!50, fill=blue!50,] (fly)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (arrive);
    
   
    % cover -> band -> hole
    \node [start,below of= bee2, node distance=6mm] (cover) {cover};
    \node [middle, right of= cover, node distance=13mm] (band) {band};
    \node [end,right of= band, node distance=13mm] (hole) {hole};
    \path[- , draw=blue!50, fill=blue!50,] (cover)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (band);
    \path[- , draw=blue!50, fill=blue!50,] (band)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (hole);
    
    % S begin -> blossom -> ripen
    \node [start,below of= cover, node distance=6mm] (begin) {begin};
    \node [middle, right of= begin, node distance=13mm] (blossom) {blossom};
    \node [end,right of= blossom, node distance=13mm] (ripen) {ripen};
    \path[- , draw=blue!50, fill=blue!50,] (begin)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (blossom);
    \path[- , draw=blue!50, fill=blue!50,] (blossom)  edge  node[sloped, anchor=auto, above, scale=0.8,font=\small] {}  (ripen);
    
    \node [below of= begin, node distance=6mm, font=\scriptsize, xshift=13mm] (shole) {\texttt{no path retrieved}};

	\end{tikzpicture}
% 	}
    \end{adjustbox}
\label{fig:sw_graph_path}
\caption{\sw paths}
\end{subfigure}

\caption{\label{fig:narrative_kg_graphs_183} (a) Narrative describing the scenario of `growing vegetables' from MCScript2.0; (b) derived SRL graph over predicates ARG0 and ARG1s; (c) shortest parths in \cn for a subset of connected nodes (bolded) in (b); (d) corresponding paths retrieved from \swow.
}
\end{figure*}

==> figures/relation_distribution3.tex <==













\begin{figure}[!t]
  \centering
\begin{tikzpicture}
title={\texttt{patch type=quadratic spline}}]
\begin{axis}[
    xlabel={Relative relation frequency in \cn},
    ylabel={Relation recall in \texttt{CN$\cap$SW}},
    label style={font=\small},
    xlabel style={
      yshift=1ex,
      name=label,
      },
    ylabel style={ yshift=-1ex, name=label,}, %adjust gap between label and tick
    tick label style={font=\tiny},
    xtick pos = left, 
    ytick pos = left, 
    % ytick style={draw=none}, %remove ticks
    % xtick style={draw=none},
    % ymajorgrids=true,
    % xmajorgrids=true,
    % axis lines = left,
    % x tick label as interval,
    % extra x ticks = {0.5},
    % extra y ticks = {0.5},
    % extra x tick style = { red,
                        % font=\bfseries
    % },
    xmode=log,
    ymode=log,
    % ymin=0,
    ymax=1,
    % xmin=0,
    xmax=1,
    % enlargelimits=false,
    width=\columnwidth,
    height=7cm,
    % colorbar,
    % colormap/cool,
    % colormap={summap}{
    %             color=(blue!80); color=(blue!60); 
    %             color=(blue!10); color=(orange!80) 
    %             color=(orange) color=(red!80) 
    %             color=(red)
    %             },
    colormap={summap}{
                color=(black!20); color=(black!20); 
                color=(black!20); color=(black!20) 
                color=(black!20) color=(black!20)
                color=(black!20)
                },
    % colorbar horizontal,
    colorbar style={
            at={(0.1,1.0)},               % <-- (changed)
            anchor=below south west,    % <-- (changed)
            % change the width of the colorbar relative to the main `axis' environment
            width=0.8*\pgfkeysvalueof{/pgfplots/parent axis width},
            % ymax=1,
            % xmax=-6e-0,
              xmax=0.61,
            % scaled ticks=false,
            % xtick style={xshift=1cm},
            % extra x ticks={1e-0},
             xticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$, 
            % xmode=log,
            % \yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult},
            % ymode=log,
            % yticklabel=$10^{\pgfmathparse{10^\tick}\pgfmathprintnumber\pgfmathresult}$, 
            % yticklabel=$10^{\pgfmathprintnumber{\tick}}$,
            % \xticklabel=$10^{\pgfmathparse{-\tick}\pgfmathprintnumber\pgfmathresult}$, 
        },
     colorbar/width=1.5mm,
    %  clip=false,
    ]

  \addplot+[
    only marks,
    % scatter,
    color=black, %control the annotation text color, default=blue
    % opacity=0.5,
    mark=*,
    mark size=1.5pt,
    nodes near coords*={\Label},
    nodes near coords style={font=\scriptsize, anchor=south},
    visualization depends on={value \thisrow{rel} \as \Label},
    %scatter src=ln(\thisrowno{4})/ln(10), 
    ] table [x=CN_Percentage, y=Overlap_recall, col sep=comma,] {data1.csv}; \label{plot_one}
    
    \addplot+[
    only marks,
    % scatter,
    color=black, %control the annotation text color, default=blue
    % opacity=0.5,
    mark=*,
    mark size=1.5pt,
    nodes near coords*={\Label},
    nodes near coords style={font=\scriptsize, anchor=east},
    visualization depends on={value \thisrow{rel} \as \Label},
    %scatter src=ln(\thisrowno{4})/ln(10), 
    % %scatter src=ln(\thisrowno{4})/ln(10), 
    ] table [x=CN_Percentage, y=Overlap_recall, col sep=comma,] {data2.csv}; \label{plot_one_one}
  
  
  \addplot+[
      only marks,
      % scatter,
      color=black, %control the annotation text color, default=blue
      % opacity=0.5,
      mark=*,
      mark size=1.5pt,
      nodes near coords*={\Label},
      nodes near coords style={font=\scriptsize, anchor=north},
      visualization depends on={value \thisrow{rel} \as \Label},
      %scatter src=ln(\thisrowno{4})/ln(10), 
      ] table [x=CN_Percentage, y=Overlap_recall, col sep=comma,] {data3.csv}; \label{plot_two}
    \addplot+[
        only marks,
        % scatter,
        color=black, %control the annotation text color, default=blue
        % opacity=0.5,
        mark=*,
        mark size=1.5pt,
        nodes near coords*={\Label},
        nodes near coords style={font=\scriptsize, anchor=west},
        visualization depends on={value \thisrow{rel} \as \Label},
        %scatter src=ln(\thisrowno{4})/ln(10), 
        ] table [x=CN_Percentage, y=Overlap_recall, col sep=comma,] {data4.csv}; \label{plot_three}

        \addplot+[
        only marks,
        % scatter,
        color=black, %control the annotation text color, default=blue
        % opacity=0.5,
        mark=*,
        mark size=1.5pt,
        nodes near coords*={\Label},
        nodes near coords style={font=\scriptsize, anchor= west},
        visualization depends on={value \thisrow{rel} \as \Label},
        %scatter src=ln(\thisrowno{4})/ln(10), 
        ] table [x=CN_Percentage, y=Overlap_recall, col sep=comma,] {data5.csv}; \label{plot_three_one}

      \addplot+[
          only marks,
          % scatter,
          color=black, %control the annotation text color, default=blue
          % opacity=0.5,
          mark=*,
          mark size=1.5pt,
          nodes near coords*={\Label},
          nodes near coords style={font=\scriptsize, anchor=south east},
          visualization depends on={value \thisrow{rel} \as \Label},
          %scatter src=ln(\thisrowno{4})/ln(10), 
          ] table [x=CN_Percentage, y=Overlap_recall, col sep=comma,] {data6.csv}; \label{plot_four}

    \draw [rounded corners, green,thick,dashed,] (0.0009,0.23) rectangle(0.013,0.8); %
    \draw [rounded corners, red,thick,dashed,] (0.05,0.045) rectangle(0.55,0.18); %
    \draw [rounded corners, blue,thick,dashed,] (0.05,0.0053) rectangle(0.39,0.033);
    \draw [rounded corners, orange,thick,dashed,] (0.00067,0.0098) rectangle(0.045,0.20);%
\end{axis}

\end{tikzpicture}
\caption{\label{fig:relation_distribution} The correlation between the relative frequency of \cn relations and their recall in the overlap subgraph, \texttt{CN$\cap$SW}.
}
\end{figure}

==> figures/relation_diversity_csqa_obqa.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
	NR & RN-mean & RN-variance & PG-Full-mean & PG-Full-variance \\
	17 & 75.64 & 0.7 & 76.85 & 0.61 \\
	7 & 76.15 & 0.34 & 77.32 & 0.16 \\
	1 & 75.85 & 0.72 & 75.74 & 0.98 \\
	0 & 74.83 & 1.1 & 74.11 & 0.49 \\
}\CNCSQAIHtest

\pgfplotstableread[row sep=\\,col sep=&]{
	NR & RN-mean & RN-variance & PG-Full-mean & PG-Full-variance \\
    17 & 64.73 & 2.1 & 67.67 & 1.68 \\
	7 & 65.2 & 1.4 & 66.53 & 2.05 \\
	1 & 66.4 & 1.04 & 67.53 & 1.3 \\
	0 & 65.3 & 0.99 & 65.8 & 1.04 \\
}\DataCNOBQAtest


\begin{figure}[!tb]
\begin{adjustbox}{width=\columnwidth}
\begin{tikzpicture}[baseline]
    \begin{axis}[
            name = plot1,
            ybar,
            bar width=.3cm,
            width=0.5*\columnwidth,
            height=3.5cm,
            enlargelimits=0.2, %distance to y-axis
            % height=.5\textwidth,
            % legend style={at={(0.7,1.0)},
                            % anchor=north,legend columns=-1,
            % fill=red,draw=red!60,
            %legend style={font=\tiny},
            legend style={at={(0.5,1.22)},anchor=north, font=\tiny},
            xtick pos = left, 
            ytick pos = left, 
            symbolic x coords={17,7,1,0},
            xtick=data,
            y tick label style={% change x tick label style
                        /pgf/number format/set thousands separator={}%
                        },
            % nodes near coords,
            % nodes near coords style={font=\tiny, anchor=south},
            % nodes near coords align={vertical},
            ymin=72,
            ymax=76,
            ylabel={Test Accuracy(\%)},
            ylabel style = {font=\tiny },
            xlabel style = {font=\scriptsize},
            yticklabel style = {font=\tiny},
            xticklabel style = {font=\tiny},
            xlabel={ $n_{rel}$  (CSQA) },
           legend style={draw =none, legend columns=-1, font=\small, 
           nodes={scale=0.5, transform shape}
        %   at={(0.5,-0.15)},
            % anchor=north,legend
            }
        ]
        \addplot[orange,sharp plot] coordinates {(17,73.78)(7,73.78)(1,73.78) (0,73.78)};
        \addplot+ [
            color=blue!40!white,
            fill=blue!40!white,
            error bars/.cd,
            y dir=both,y explicit,
             error bar style={ 
                color=blue!40!black,
                fill=blue!40!black,},
            ] table[x=NR,y=RN-mean,y error=RN-variance]{\CNCSQAIHtest};
        \legend{ALBERT,+RN};
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline]
    \begin{axis}[
            name = plot1,
            ybar,
            bar width=.3cm,
            width=0.5*\columnwidth,
            height=3.5cm,
            enlargelimits=0.2, %distance to y-axis
            % height=.5\textwidth,
            % legend style={at={(0.7,1.0)},
                            % anchor=north,legend columns=-1,
            % fill=red,draw=red!60,
            ylabel style = {font=\tiny },
            xlabel style = {font=\scriptsize},
            xtick pos = left, 
            ytick pos = left, 
            symbolic x coords={17,7,1,0},
            xtick=data,
            y tick label style={% change x tick label style
                        /pgf/number format/set thousands separator={}%
                        },
            % nodes near coords,
            % nodes near coords style={font=\tiny, anchor=south},
            % nodes near coords align={vertical},
            ymin=62,
            ymax=66.7,
            %ylabel={OBQA Test Accuracy(\%)},
            % ylabel style = {font=\tiny },
            % xlabel style = {font=\scriptsize},
             yticklabel style = {font=\tiny},
             xticklabel style = {font=\tiny},
            xlabel={ $n_{rel}$ (OBQA)},
           %legend style={draw =gray, legend columns=-1, font=\small, 
           %nodes={scale=0.5, transform shape},
        %   at={(0.5,-0.15)},
            % anchor=north,legend
            %}
        ]
         \addplot[orange,sharp plot] coordinates {(17,63.47)(7,63.47)(1,63.47) (0,63.47)};
        \addplot+[
            color=blue!40!white, %color=red!20!white,
            fill=blue!40!white, %fill=red!20!white,
            error bars/.cd,
            y dir=both,y explicit,
            error bar style={ 
                color=blue!50!black,
                fill=blue!50!black,},
            ] table[x=NR,y=RN-mean, y error=RN-variance]{\DataCNOBQAtest};
    \end{axis}
    \end{tikzpicture}
\end{adjustbox}
\caption{\label{fig:relation_diversity_csqa_ihtest} \normalfont Test set accuracy under different numbers of relation labels for \texttt{ConceptNet} on CSQA (left) and OBQA (right).
}
\end{figure}


==> figures/shortest_path_length_hist_cn_sw.tex <==
% This file was created by tikzplotlib v0.9.8.
% reference: 
% 1. percentage hist: https://tex.stackexchange.com/questions/328352/pgfplots-density-in-histogram-by-factor-10-too-small
% 2. store data to file http://pgfplots.sourceforge.net/gallery.html

\pgfplotsset{compat=1.12}
\begin{figure}[t!]
    \pgfplotsset{
        tick label style={font=\small},
        label style={font=\small},
        % legend style={font=\footnotesize},
        }
\begin{center}
\begin{tikzpicture}
        % read the data file and store it in `\data'
        \pgfplotstableread{figures/shortest_path_length_cn.dat}\data
        % get number of data points in `\data' ...
        \pgfplotstablegetrowsof{\data}
        % ... and store it in `\N'
        \pgfmathsetmacro{\N}{\pgfplotsretval}
        \begin{axis}[
            ybar,
            ymin=0, %set to avoid the gap between y=0 and the bottom of y-axis
            % print y values in percent
            % (see e.g. <https://tex.stackexchange.com/a/87431/95441>)
            width=\columnwidth,
            height=4.5cm,
            xtick pos = left, 
            ytick pos = left, 
            yticklabel={%
                \pgfmathparse{\tick*100}%
                \pgfmathprintnumber{\pgfmathresult}\,},
                % \pgfmathprintnumber{\pgfmathresult}\,\%},
            xlabel = {Shortest Path Length},
            ylabel = {Percentage(\%)}, 
            ylabel near ticks,
            yticklabel style = {font=\tiny},
            xticklabel style = {font=\tiny},
            ylabel style={font=\small},
            xlabel style={font=\small},
            legend style={font=\tiny}
        ]
            % (just for debugging purposes:
            % show the number of rows in the upper right corner)
            % \node [draw,gray,anchor=north east,align=left,font=\scriptsize]
            %     at (axis description cs:0.98,0.98) {Number of \\ data rows: \\ \N}
            % ] table [y index=0] {\data}; 
            \addplot+[hist={data=x, bins=50}, 
                     y filter/.expression={y/\N},
                     color=blue!50!white,fill=blue!50!white,
                     opacity=0.7,
                     draw opacity=0
                      ] file {figures/shortest_path_length_cn.dat};
            \addplot+[hist={data=x, bins=50}, 
                     y filter/.expression={y/\N},
                     color=red!50!white,fill=red!50!white,
                     opacity=0.7,
                     draw opacity=0
                      ] file {figures/shortest_path_length_sw.dat};
            \legend{\cn, \sw};
        \end{axis}
    \end{tikzpicture}
\end{center}

\caption{ \label{fig:shortest_path} The length distribution of average shortest paths in \cn and \sw for edges from MCScript graphs.}
\end{figure}

==> figures/tag_node_pos_phrase_cn_sw_ybar.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    rank & tags & CN & SW & CN_Ratio & SW_Ratio & Delta \\
    1 & NOUN & 523580 & 49077 & 0.4844 & 0.3937 & -9.07 \\
	2 & NP & 186841 & 28321 & 0.1729 & 0.2272 & 5.43 \\
	3 & VERB & 122486 & 14841 & 0.1133 & 0.1191 & 0.58 \\
	4 & VP & 86035 & 8801 & 0.0796 & 0.0706 & -0.9 \\
	5 & ADJ & 80485 & 8784 & 0.0745 & 0.0705 & -0.4 \\
	6 & ADV & 22008 & 1870 & 0.0204 & 0.015 & -0.54 \\
	7 & INTJ & 15151 & 1612 & 0.014 & 0.0129 & -0.11 \\
	8 & S & 8977 & 1520 & 0.0083 & 0.0122 & 0.39 \\
	9 & PP & 7118 & 3000 & 0.0066 & 0.0241 & 1.75 \\
	10 & ADJP & 6978 & 2374 & 0.0065 & 0.019 & 1.25 \\
}\DataCNSW


\begin{figure}[t!]
    \pgfplotsset{
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        legend style={font=\tiny},
        }
\begin{center}
    
\begin{tikzpicture}[baseline]
    \begin{semilogyaxis}[
            name = plot1,
            ybar,
            ymin=0,
            % ymax = 0.5, 
            bar width=5pt,
            width=0.48*\textwidth,
            % enlargelimits=0.2, %distance to y-axis
            height=4cm,
            % legend style={at={(0.7,1.0)},
                            % anchor=north,legend columns=-1,
            % legend style={font=\tiny},
            % ymode=log,
            % y dir=reverse, 
            xtick pos = left, 
            ytick pos = left, 
            log origin=infty,  %important, or else the ybar dirction is reverse, small number higer bar
            symbolic x
            coords={INTJ,ADV,ADJ,VERB,NOUN,NP,VP,PP,ADJP,S},
            xticklabel style={rotate=60},
            xtick=data,
            % nodes near coords,
            % nodes near coords style={font=\tiny, anchor=south},
            % nodes near coords align={vertical},
            ylabel={Relative Frequency},
            % ylabel style={font=\small},
            % grid=major,
            ymajorgrids=true, %case sensitive
            grid style=dashed,
            % xlabel={(a) The number of relation types on ConceptNet.},
            label style={font=\footnotesize},
        ]
   
        \addplot[color=blue!50!white,fill=blue!50!white] table[x=tags,y= CN_Ratio]{\DataCNSW};
        \addplot[color=red!50!white,fill=red!50!white] table[x=tags,y=SW_Ratio]{\DataCNSW};
        \legend{\texttt{\cn}, \texttt{\sw}};
    \end{semilogyaxis}
    \end{tikzpicture}
\caption{\label{fig:tag_node_pos_phrase_cn_sw} \normalfont The distribution of syntactic tags on \texttt{ConceptNet} and \texttt{SWOW} for the 10 most frequent tags.}
\end{center}
\end{figure}
